Multipartite Embezzlement of Entanglement

Embezzlement of entanglement refers to the task of extracting entanglement from an entanglement resource via local operations and without communication while perturbing the resource arbitrarily little. Recently, the existence of embezzling states of bipartite systems of type III von Neumann algebras was shown. However, both the multipartite case and the precise relation between embezzling states and the notion of embezzling families, as originally defined by van Dam and Hayden, was left open. Here, we show that finite-dimensional approximations of multipartite embezzling states form multipartite embezzling families. In contrast, not every embezzling family converges to an embezzling state. We identify an additional consistency condition that ensures that an embezzling family converges to an embezzling state. This criterion distinguishes the embezzling family of van Dam and Hayden from the one by Leung, Toner, and Watrous. The latter generalizes to the multipartite setting. By taking a limit, we obtain a multipartite system of commuting type III$_1$ factors on which every state is an embezzling state. We discuss our results in the context of quantum field theory and quantum many-body physics. As open problems, we ask whether vacua of relativistic quantum fields in more than two spacetime dimensions are multipartite embezzling states and whether multipartite embezzlement allows for an operator-algebraic characterization.

==> figure.tikz.tex <==

% \begin{tikzpicture}
	
% 	\draw (0.2,0.25) node[right]{$\varphi^{(1)}_{\phantom]}$} (1.75,0.25) node[right]{$\varphi^{(2)}_{1\phantom]}$} (4.75,0.25) node[right]{$\varphi^{(n)}_{1\phantom]}$} (7.75,0.25) node[right]{$\varphi^{(n+k)}_{1\phantom]}$}	(9.75,0.25) node[right]{$\omega\up{1}_{\phantom]}$} (12,0.25) node[right]{$\M\up{1}_{[N]}$};
% 	\draw (3.25, 0.25) node[right]{$\dots$};
%     \draw (6.5, 0.25) node[right]{$\dots$};
%     \draw (9, 0.25) node[right]{$\dots$};
	
% 	\draw (1.75,1.5) node[right]{$\varphi^{(2)}_{\phantom]}$} (4.75,1.5) node[right]{$\varphi^{(n)}_{2\phantom]}$} (7.75,1.5) node[right]{$\varphi^{(n+k)}_{2\phantom]}$} (9.75,1.5)	node[right]{$\omega\up{2}_{\phantom]}$}  (12,1.5) node[right]{$\M\up{2}_{[N]}$};
% 	\draw (3.25, 1.5) node[right]{$\dots$};
% 	\draw (6.5, 1.5) node[right]{$\dots$};
%     \draw (9, 1.5) node[right]{$\dots$};
	
% 	% \draw (2.1,0.875) node[right]{$(\placeholder)|_{\M\up{1}_{[N]}}$} (5.1,0.875) node[right]{$(\placeholder)|_{\M\up{1}_{[N]}}$} (8.1,0.875) node[right]{$(\placeholder)|_{\M\up{1}_{[N]}}$};
% 	\draw[->] (2,1.1) to (2,0.6);
% 	\draw[->] (4.975,1.1) to (4.975,0.6);
%     \draw[->] (7.975,1.1) to (7.975,0.6);
%      \draw[->] (10.,1.1) to (10.,.6);
%     \draw (12.45,0.875) node{$\cup$};
	
% 	\draw (4.75,3.5) node[right]{$\varphi^{(n)}_{\phantom ]}$} (7.75,3.5) node[right]{$\varphi^{(n+k)}_{n\phantom]}$} (9.75,3.5) node[right]{$\omega\up{n}_{\phantom]}$} (12,3.5) node[right]{$\M\up{n}_{[N]}$};
%     \draw (6.5, 3.5) node[right]{$\dots$};
%     \draw (9, 3.5) node[right]{$\dots$};
	
% 	% \draw (5.1,2.875) node[right]{$(\placeholder)|_{\M\up{n-1}_{[N]}}$} (8.1,2.875) node[right]{$(\placeholder)|_{\M\up{n-1}_{[N]}}$};
% 	\draw[->] (4.975,3.125) to (4.975,2.625);
%     \draw[->] (7.975,3.125) to (7.975,2.625);
%      \draw[->] (10.,3.125) to (10.,2.625);
%     \draw (12.45,2.925) node{$\cup$};

%     \draw (7.75,5.5) node[right]{$\varphi^{(n+k)}_{\phantom{]}}$} (9.75,5.5) node[right]{$\omega\up{n+k}_{\phantom{]}}$} (12,5.5) node[right]{$\M\up{n+k}_{[N]}$};
%     \draw (9, 5.5) node[right]{$\dots$};

%     % \draw (8.1,4.875) node[right]{$(\placeholder)|_{\M\up{n+k-1}_{[N]}}$};
%     \draw[->] (7.975,5.125) to (7.975,4.625);
%     \draw[->] (10.,5.125) to (10.,4.625);
%     \draw (12.45,4.925) node{$\cup$};
	
% 	\node[right] at (3.25,2.625) {$\iddots$};
% 	\node[right] at (4.825,2.25) {$\vdots$};
% 	\node[right] at (7.8,2.25) {$\vdots$};
%     \node[right] at (9.8,2.25) {$\vdots$};
%     \node[right] at (12.275,2.25) {$\vdots$};

%     \node[right] at (6.5,4.825) {$\iddots$};

%     \node[right] at (3.25,2.625) {$\iddots$};
% 	\node[right] at (7.8,4.25) {$\vdots$};
%     \node[right] at (9.8,4.25) {$\vdots$};
%     \node[right] at (12.275,4.25) {$\vdots$};

%     \node[right] at (8.6,6.25) {$\iddots$};
%     \node[right] at (9.8,6.25) {$\vdots$};
%     \node[right] at (12.275,6.25) {$\vdots$};
    
% \end{tikzpicture}

% \null\ \null

\begin{tikzpicture}
	
	\draw (0.2,0.25) node[right]{$\varphi^{(1)}_{\phantom]}$} (1.75,0.25) node[right]{$\varphi^{(2)}_{1\phantom]}$} (4.75,0.25) node[right]{$\varphi^{(n)}_{1\phantom]}$} (7.75,0.25) node[right]{$\varphi^{(n+k)}_{1\phantom]}$}	(10.75,0.25) node[right]{$\omega\up{1}_{\phantom]}$} (12.5, 0.25) node[right]{$\M\up{1}_{[N]}$};
	\draw (3.25, 0.25) node[right]{$\dots$};
    \draw (6.5, 0.25) node[right]{$\dots$};
    \draw (9, 0.25) node[right]{$\dots$};
	
	\draw (1.75,1.5) node[right]{$\varphi^{(2)}_{\phantom]}$} (4.75,1.5) node[right]{$\varphi^{(n)}_{2\phantom]}$} (7.75,1.5) node[right]{$\varphi^{(n+k)}_{2\phantom]}$} (10.75,1.5)	node[right]{$\omega\up{2}_{\phantom]}$}  (12.5, 1.5) node[right]{$\M\up{2}_{[N]}$};
	\draw (3.25, 1.5) node[right]{$\dots$};
	\draw (6.5, 1.5) node[right]{$\dots$};
    \draw (9, 1.5) node[right]{$\dots$};
	
	% \draw (2.1,0.875) node[right]{$(\placeholder)|_{\M\up{1}_{[N]}}$} (5.1,0.875) node[right]{$(\placeholder)|_{\M\up{1}_{[N]}}$} (8.1,0.875) node[right]{$(\placeholder)|_{\M\up{1}_{[N]}}$};
	\draw[->] (2,1.1) to (2,0.6);
	\draw[->] (4.975,1.1) to (4.975,0.6);
    \draw[->] (7.975,1.1) to (7.975,0.6);
     \draw[->] (11,1.1) to (11,.6);
    \draw (12.95, 0.875) node{$\cup$};
	
	\draw (4.75,3.5) node[right]{$\varphi^{(n)}_{\phantom ]}$} (7.75,3.5) node[right]{$\varphi^{(n+k)}_{n\phantom]}$} (10.75,3.5) node[right]{$\omega\up{n}_{\phantom]}$} (12.5, 3.5) node[right]{$\M\up{n}_{[N]}$};
    \draw (6.5, 3.5) node[right]{$\dots$};
    \draw (9, 3.5) node[right]{$\dots$};
	
	% \draw (5.1,2.875) node[right]{$(\placeholder)|_{\M\up{n-1}_{[N]}}$} (8.1,2.875) node[right]{$(\placeholder)|_{\M\up{n-1}_{[N]}}$};
	\draw[->] (4.975,3.125) to (4.975,2.625);
    \draw[->] (7.975,3.125) to (7.975,2.625);
     \draw[->] (11,3.125) to (11,2.625);
    \draw (12.95, 2.925) node{$\cup$};

    \draw (7.75,5.5) node[right]{$\varphi^{(n+k)}_{\phantom{]}}$} (10.75,5.5) node[right]{$\omega\up{n+k}_{\phantom{]}}$} (12.5, 5.5) node[right]{$\M\up{n+k}_{[N]}$};
    \draw (9, 5.5) node[right]{$\dots$};

    % \draw (8.1,4.875) node[right]{$(\placeholder)|_{\M\up{n+k-1}_{[N]}}$};
    \draw[->] (7.975,5.125) to (7.975,4.625);
    \draw[->] (11,5.125) to (11,4.625);
    \draw (12.95, 4.925) node{$\cup$};
	
	\node[right] at (3.25,2.625) {$\iddots$};
	\node[right] at (4.825,2.25) {$\vdots$};
	\node[right] at (7.8,2.25) {$\vdots$};
    \node[right] at (10.8,2.25) {$\vdots$};
    \node[right] at (12.775,2.25) {$\vdots$};

    \node[right] at (6.5,4.825) {$\iddots$};

    \node[right] at (3.25,2.625) {$\iddots$};
	\node[right] at (7.8,4.25) {$\vdots$};
    \node[right] at (10.8,4.25) {$\vdots$};
    \node[right] at (12.775,4.25) {$\vdots$};

    \node[right] at (8.8,6.25) {$\iddots$};
    \node[right] at (10.8,6.25) {$\vdots$};
    \node[right] at (12.775,6.25) {$\vdots$};
    
\end{tikzpicture}
% \begin{tikzpicture}
	
% 	\draw (0.2,0.25) node[right]{$\varphi^{(1)}_{\phantom]}$} (1.75,0.25) node[right]{$\varphi^{(2)}_{1\phantom]}$} (4.75,0.25) node[right]{$\varphi^{(n)}_{1\phantom]}$} (7.75,0.25) node[right]{$\varphi^{(n+k)}_{1\phantom]}$}	 (12,0.25) node[right]{$\omega\up{1}_{\phantom]},\M\up{1}_{[N]}$};
% 	\draw (3.25, 0.25) node[right]{$\dots$};
%     \draw (6.5, 0.25) node[right]{$\dots$};
%     \draw (9, 0.25) node[right]{$\dots$};
	
% 	\draw (1.75,1.5) node[right]{$\varphi^{(2)}_{\phantom]}$} (4.75,1.5) node[right]{$\varphi^{(n)}_{2\phantom]}$} (7.75,1.5) node[right]{$\varphi^{(n+k)}_{2\phantom]}$} (12,1.5) node[right]{$\omega\up2,\M\up{2}_{[N]}$};
% 	\draw (3.25, 1.5) node[right]{$\dots$};
% 	\draw (6.5, 1.5) node[right]{$\dots$};
%     \draw (9, 1.5) node[right]{$\dots$};
	
% 	% \draw (2.1,0.875) node[right]{$(\placeholder)|_{\M\up{1}_{[N]}}$} (5.1,0.875) node[right]{$(\placeholder)|_{\M\up{1}_{[N]}}$} (8.1,0.875) node[right]{$(\placeholder)|_{\M\up{1}_{[N]}}$};
% 	\draw[->] (2,1.1) to (2,0.6);
% 	\draw[->] (4.975,1.1) to (4.975,0.6);
%     \draw[->] (7.975,1.1) to (7.975,0.6);
%      % \draw[->] (10.,1.1) to (10.,.6);
%     \draw (12.45,0.875) node{$\cup$};
	
% 	\draw (4.75,3.5) node[right]{$\varphi^{(n)}_{\phantom ]}$} (7.75,3.5) node[right]{$\varphi^{(n+k)}_{n\phantom]}$} (12,3.5) node[right]{$\omega\up n,\M\up{n}_{[N]}$};
%     \draw (6.5, 3.5) node[right]{$\dots$};
%     \draw (9, 3.5) node[right]{$\dots$};
	
% 	% \draw (5.1,2.875) node[right]{$(\placeholder)|_{\M\up{n-1}_{[N]}}$} (8.1,2.875) node[right]{$(\placeholder)|_{\M\up{n-1}_{[N]}}$};
% 	\draw[->] (4.975,3.125) to (4.975,2.625);
%     \draw[->] (7.975,3.125) to (7.975,2.625);
%      % \draw[->] (10.,3.125) to (10.,2.625);
%     \draw (12.45,2.925) node{$\cup$};

%     \draw (7.75,5.5) node[right]{$\varphi^{(n+k)}_{\phantom{]}}$}  (12,5.5) node[right]{$\omega\up{n+k},\M\up{n+k}_{[N]}$};
%     \draw (9, 5.5) node[right]{$\dots$};

%     % \draw (8.1,4.875) node[right]{$(\placeholder)|_{\M\up{n+k-1}_{[N]}}$};
%     \draw[->] (7.975,5.125) to (7.975,4.625);
%     % \draw[->] (10.,5.125) to (10.,4.625);
%     \draw (12.45,4.925) node{$\cup$};
	
% 	\node[right] at (3.25,2.625) {$\iddots$};
% 	\node[right] at (4.825,2.25) {$\vdots$};
% 	\node[right] at (7.8,2.25) {$\vdots$};
%     % \node[right] at (9.8,2.25) {$\vdots$};
%     \node[right] at (12.275,2.25) {$\vdots$};

%     \node[right] at (6.5,4.825) {$\iddots$};

%     \node[right] at (3.25,2.625) {$\iddots$};
% 	\node[right] at (7.8,4.25) {$\vdots$};
%     % \node[right] at (9.8,4.25) {$\vdots$};
%     \node[right] at (12.275,4.25) {$\vdots$};

%     \node[right] at (8.6,6.25) {$\iddots$};
%     % \node[right] at (9.8,6.25) {$\vdots$};
%     \node[right] at (12.275,6.25) {$\vdots$};
    
% \end{tikzpicture}
